Group-Level Treatment Effect Heterogeneity in Difference-in-Differences: A Balanced Approach

Understanding how treatment effects vary across groups is central to policy evaluation. In Difference-in-Differences designs, heterogeneity is often studied using subgroup or triple-difference analyses, which can suffer from conservative inference, reliance on parametric interaction structures, and sensitivity to differences in covariate distributions across groups. We propose the Balanced Group Average Treatment Effect on the Treated (BGATT), a new estimand that isolates heterogeneity in treatment responses from differences in covariate composition and is identified under standard conditional parallel-trends assumptions. BGATT provides a transparent target for comparing group-specific treatment effects. We derive an influence-function representation and develop estimators that are $\sqrt{n}$-consistent and asymptotically normal under flexible machine-learning estimation of high-dimensional nuisance components, enabling valid inference on both group-specific effects and differences across groups. Simulation evidence shows favorable finite-sample performance.

==> visualization_did.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}
\usepackage{bm}

% Colour palette
\definecolor{myblue}{RGB}{0, 114, 178}  
\definecolor{myred}{RGB}{213, 94, 0}    
\definecolor{mygray}{RGB}{80, 80, 80}

\begin{document}
\begin{tikzpicture}[font=\small, >=stealth, yscale=0.7]

%% -------------------------------------------------------
%% Coordinates  (x: time;  y: outcome)
%% -------------------------------------------------------
\def\xA{1.5}       % pre-treatment
\def\xB{6}         % opost-treatment
\def\xstart{0.4}   % axis start 
\def\xend{8.5}     % axis end 
\def\labelx{6.25}  % right-hand label start

% y-levels at t=0
\def\yCpre{0.6}
\def\yTpre{1.9}

% y-levels at t=1
\def\yCpost{2.6}
\def\yTcount{4.0}
\def\yRL{4.85}
\def\yRH{5.75}
\def\yBL{6.55}
\def\yBH{7.65}

% bracket x-position
\def\bkx{\xB + 3.85}

%% -------------------------------------------------------
%% Axes
%% -------------------------------------------------------
\draw[->, thick, mygray] (\xstart-0.4, 0) -- (\xend, 0);
\node[below, font=\small\sffamily] at (\xend-0.7, -0.15) {Time};
\draw[->, thick, mygray] (0, 0) -- (0, 7.8);
\node[rotate=90, anchor=south, font=\small\sffamily] at (-0.1, 6.4) {Outcome};

% ticks
\foreach \x/\yr in {\xA/0, \xB/1}{
  \draw[mygray] (\x, 0.07) -- (\x, -0.07);
  \node[below, font=\small] at (\x, -0.07) {\yr};
}

%% -------------------------------------------------------
%% Lines
%% -------------------------------------------------------

% Control (black solid)
\draw[black, thick]
  (\xA, \yCpre) -- (\xB, \yCpost);

% Counterfactual treated (black dashed)
\draw[black, thick, dashed]
  (\xA, \yTpre) -- (\xB, \yTcount);

% Red lines – low
\draw[myred, thick] (\xA, \yTpre) -- (\xB, \yRL);
\draw[myred, thick] (\xA, \yTpre) -- (\xB, \yRH);

% Blue lines – high education
\draw[myblue, thick] (\xA, \yTpre) -- (\xB, \yBL);
\draw[myblue, thick] (\xA, \yTpre) -- (\xB, \yBH);

%% -------------------------------------------------------
%% Endpoint dots
%% -------------------------------------------------------
\foreach \y in {\yCpre, \yTpre}
  \fill[black] (\xA, \y) circle (2.2pt);
\foreach \y in {\yCpost, \yTcount}
  \fill[black] (\xB, \y) circle (2.2pt);
\foreach \y in {\yRL, \yRH}
  \fill[myred] (\xB, \y) circle (2.2pt);
\foreach \y in {\yBL, \yBH}
  \fill[myblue] (\xB, \y) circle (2.2pt);

%% -------------------------------------------------------
%% Right-hand labels
%% -------------------------------------------------------
\node[left, font=\small] at (\xA-0.15, \yTpre) {$Y_0^T(0)$};
\node[left, font=\small] at (\xA-0.15, \yCpre) {$Y_0^C(0)$};

\node[right, myblue, font=\small] at (\labelx, \yBH)
  {$Y_1^T(1)\mid Z{=}\text{1},\, W{=}h$};
\node[right, myblue, font=\small] at (\labelx, \yBL)
  {$Y_1^T(1)\mid Z{=}\text{0},\, W{=}h$};
\node[right, myred, font=\small] at (\labelx, \yRH)
  {$Y_1^T(1)\mid Z{=}\text{1},\, W{=}\ell$};
\node[right, myred, font=\small] at (\labelx, \yRL)
  {$Y_1^T(1)\mid Z{=}\text{0},\, W{=}\ell$};
\node[right, font=\small] at (\labelx, \yTcount) {$Y_1^T(0)$};
\node[right, font=\small] at (\labelx, \yCpost)  {$Y_1^C(0)$};

%% -------------------------------------------------------
%% Brackets (DiBGATT parameters)
%% -------------------------------------------------------

% Blue bracket
\draw[myblue, thick] (\bkx, \yBL) -- (\bkx, \yBH);
\fill[myblue] (\bkx, \yBL) circle (2.2pt);
\fill[myblue] (\bkx, \yBH) circle (2.2pt);
\node[right, myblue, font=\small] at (\bkx+0.12, {0.5*(\yBL+\yBH)})
  {$\theta_h^{\mathit{\Delta GATT}}$};

% Red bracket
\draw[myred, thick] (\bkx, \yRL) -- (\bkx, \yRH);
\fill[myred] (\bkx, \yRL) circle (2.2pt);
\fill[myred] (\bkx, \yRH) circle (2.2pt);
\node[right, myred, font=\small] at (\bkx+0.12, {0.5*(\yRL+\yRH)})
  {$\theta_{\ell}^{\mathit{\Delta GATT}}$};

\end{tikzpicture}
\end{document}

